Multi-photon quantum interference in a multi-port integrated photonic device

Increasing the complexity of quantum photonic devices is essential for many optical information processing applications to reach a regime beyond what can be classically simulated, and integrated photonics has emerged as a leading platform for achieving this. Here, we demonstrate three-photon quantum operation of an integrated device containing three coupled interferometers, eight spatial modes and many classical and nonclassical interferences. This represents a critical advance over previous complexities and the first on-chip nonclassical interference with more than two photonic inputs. We introduce a new scheme to verify quantum behaviour, using classically characterised device elements and hierarchies of photon correlation functions. We accurately predict the device's quantum behaviour and show operation inconsistent with both classical and bi-separable quantum models. Such methods for verifying multiphoton quantum behaviour are vital for achieving increased circuit complexity. Our experiment paves the way for the next generation of integrated photonic quantum simulation and computing devices.

==> figure1_3d.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure1_3d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{554.26948242pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.48162101)%
    \put(0,0){\includegraphics[width=\unitlength]{figure1_3d.pdf}}%
    \put(0.58882297,0.41239316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43237722\unitlength}\raggedright $\phi_1$\end{minipage}}}%
    \put(0.1053639,0.40990891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\emph{b}}}}}%
    \put(0.07739652,0.97140319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\sffamily\bfseries a}}}}%
    \put(0.59045676,0.30718732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43237722\unitlength}\raggedright $\phi_2$\end{minipage}}}%
    \put(0.59606188,0.18975454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43237722\unitlength}\raggedright $\phi_3$\end{minipage}}}%
    \put(0.29588494,0.43300237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\emph{a}}}}}%
    \put(0.09814719,0.35650529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\emph{c}}}}}%
    \put(0.09093049,0.29877164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\emph{d}}}}}%
    \put(0.08371378,0.24392467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\emph{e}}}}}%
    \put(0.0808271,0.18763436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\emph{f}}}}}%
    \put(0.07649707,0.12845737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\emph{g}}}}}%
    \put(0.28866824,0.04330024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\emph{h}}}}}%
    \put(0.22371788,0.32619512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_1$}}}%
    \put(0.21650117,0.21072782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_2$}}}%
    \put(0.21650117,0.09526052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_3$}}}%
    \put(0.46908589,0.37238204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_4$}}}%
    \put(0.46908589,0.26413145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_5$}}}%
    \put(0.4763026,0.14866415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_6$}}}%
    \put(0.4763026,0.03319685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_7$}}}%
    \put(0.72167061,0.3218651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_8$}}}%
    \put(0.72167061,0.2136145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_9$}}}%
    \put(0.72167061,0.0909305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{10}$}}}%
    \put(0.86600473,0.41135225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\emph{b}}}}}%
    \put(0.86600473,0.3536186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\emph{c}}}}}%
    \put(0.87322144,0.30310166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\emph{d}}}}}%
    \put(0.88043814,0.24536801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\emph{e}}}}}%
    \put(0.88765485,0.19196438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\emph{f}}}}}%
    \put(0.89487156,0.12990071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\emph{g}}}}}%
    \put(0.6235234,0.43155903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\emph{a}}}}}%
    \put(0.64517352,0.04330024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\emph{h}}}}}%
  \end{picture}%
\endgroup

